ProSiT! Latent Variable Discovery with PROgressive SImilarity Thresholds

The most common ways to explore latent document dimensions are topic models and clustering methods. However, topic models have several drawbacks: e.g., they require us to choose the number of latent dimensions a priori, and the results are stochastic. Most clustering methods have the same issues and lack flexibility in various ways, such as not accounting for the influence of different topics on single documents, forcing word-descriptors to belong to a single topic (hard-clustering) or necessarily relying on word representations. We propose PROgressive SImilarity Thresholds - ProSiT, a deterministic and interpretable method, agnostic to the input format, that finds the optimal number of latent dimensions and only has two hyper-parameters, which can be set efficiently via grid search. We compare this method with a wide range of topic models and clustering methods on four benchmark data sets. In most setting, ProSiT matches or outperforms the other methods in terms six metrics of topic coherence and distinctiveness, producing replicable, deterministic results.

==> (inline-0) <==
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &  0.1749* &   0.0672 &            0.0577 &           0.1832* &  0.0799 &  0.0713 &  0.0741 &   0.0363 &   0.074 &          \\
6  &          &  0.0667* &            0.0588 &  \textbf{0.2124}* &  0.0889 &  0.1071 &  0.0755 &   0.0215 &  0.0686 &          \\
7  &  0.1653* &   0.0853 &             0.104 &                   &  0.0826 &  0.0907 &  0.0902 &  0.1056* &   0.069 &          \\
8  &          &  0.1405* &             0.125 &           0.1416* &  0.1112 &  0.1103 &  0.0888 &   0.1225 &  0.0581 &          \\
9  &    0.113 &  0.1463* &            0.1381 &             0.142 &  0.1057 &  0.1055 &  0.1098 &  0.1494* &  0.0581 &          \\
10 &          &   0.1652 &  \textbf{0.2032}* &                   &  0.0972 &  0.1041 &  0.0795 &  0.1593* &  0.0599 &          \\
11 &   0.0801 &  0.1649* &            0.1343 &                   &  0.0895 &  0.0963 &  0.0748 &  0.1463* &  0.0556 &          \\
13 &   0.1399 &   0.1285 &           0.1424* &            0.1313 &    0.09 &  0.0881 &  0.0952 &  0.1454* &  0.0672 &          \\
15 &          &   0.1557 &           0.1613* &            0.1267 &  0.0926 &  0.0951 &  0.0895 &  0.1318* &  0.0767 &          \\
16 &          &   0.1483 &           0.1533* &            0.1349 &  0.0882 &    0.09 &  0.0887 &  0.1456* &  0.0719 &          \\
17 &   0.1068 &  0.1511* &            0.1275 &                   &   0.096 &  0.0992 &  0.0922 &  0.1473* &  0.0731 &          \\
20 &          &   0.1395 &            0.141* &                   &  0.0848 &  0.0913 &  0.0905 &   0.133* &  0.0753 &  -0.0329 \\
21 &   0.1131 &   0.1346 &           0.1494* &                   &   0.096 &  0.0995 &  0.1006 &  0.1351* &  0.0681 &          \\
25 &          &  0.1532* &            0.1458 &                   &   0.096 &  0.0988 &  0.1161 &  0.1637* &  0.0791 &          \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &          &   0.1947 &           0.2058* &  0.1793 &  0.2975* &   0.2975 &            0.2975 &  0.1364 &   0.076 &        \\
6  &   0.1247 &   0.1453 &           0.1989* &  0.2098 &   0.285* &    0.285 &             0.285 &  0.1822 &  0.0674 &        \\
7  &   0.1455 &   0.0811 &  \textbf{0.2076}* &         &  0.2956* &   0.2956 &            0.2956 &  0.1489 &  0.0798 &        \\
10 &          &   0.1317 &           0.1806* &         &   0.2768 &   0.2813 &            0.286* &  0.1101 &  0.0699 &        \\
11 &          &   0.1021 &           0.1189* &  0.1195 &  0.2837* &   0.2829 &            0.2832 &  0.0784 &  0.0712 &        \\
12 &  0.1761* &   0.1052 &            0.1285 &         &  0.3012* &   0.3004 &            0.2605 &  0.1306 &  0.0668 &        \\
13 &   0.1468 &   0.1297 &            0.158* &  0.1779 &   0.2958 &  0.2967* &            0.2919 &  0.1444 &  0.1048 &        \\
15 &          &   0.1529 &           0.1677* &         &   0.2973 &   0.2981 &  \textbf{0.3051}* &  0.1186 &  0.0958 &        \\
20 &   0.0836 &   0.1095 &           0.1605* &         &    0.252 &   0.2516 &           0.2777* &  0.0814 &  0.0759 &        \\
22 &   0.0978 &   0.0971 &           0.1393* &  0.1335 &   0.2448 &   0.2444 &           0.2615* &  0.1301 &  0.0769 &        \\
25 &          &  0.1102* &            0.1034 &   0.123 &   0.2458 &   0.2456 &           0.2611* &  0.0629 &  0.0938 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  0.0148* &    0.005 &            0.204* &   0.1364 &  0.1447 &   0.1129 &     0.02 &   0.087 &        \\
8  &           0.2003* &   0.1125 &   0.1282 &  \textbf{0.2227}* &   0.1661 &  0.1743 &   0.1282 &   0.1151 &   0.071 &        \\
10 &                   &    0.133 &  0.1472* &                   &  0.1867* &  0.1827 &   0.1612 &   0.1762 &  0.0751 &        \\
13 &  \textbf{0.2218}* &   0.1419 &   0.1656 &           0.2052* &   0.1854 &  0.1762 &    0.177 &   0.1328 &  0.0833 &        \\
15 &           0.1913* &   0.1592 &   0.1687 &                   &   0.1766 &  0.1661 &   0.1751 &  0.1874* &  0.0784 &        \\
18 &                   &  0.1809* &   0.1781 &                   &   0.1772 &  0.1677 &  0.1804* &   0.1602 &  0.0795 &  0.066 \\
20 &                   &   0.1633 &  0.1783* &                   &   0.1805 &  0.1704 &   0.1449 &  0.1945* &  0.0992 &        \\
23 &            0.1917 &   0.1862 &  0.2054* &           0.2004* &   0.1846 &   0.179 &   0.1609 &   0.1787 &  0.1026 &        \\
24 &                   &   0.1861 &  0.1954* &           0.2159* &   0.1861 &  0.1817 &   0.1602 &   0.1897 &  0.1124 &        \\
25 &           0.1984* &   0.1938 &   0.1829 &                   &   0.1853 &  0.1809 &   0.1495 &  0.2008* &  0.1019 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  -0.2336 &  -0.1261* &                   &  0.1733 &  0.1734* &   0.1366 &  -0.2384 &  -0.3048 &         \\
6  &                   &  -0.2005 &   -0.145* &  \textbf{0.3094}* &   0.112 &   0.1256 &   0.1632 &  -0.2621 &   -0.191 &         \\
10 &  \textbf{0.1784}* &  -0.0997 &   -0.0981 &                   &   0.191 &  0.1916* &   0.1786 &  -0.0612 &    -0.23 &         \\
11 &                   &  -0.1069 &  -0.0259* &            0.1144 &  0.1865 &   0.1804 &  0.2092* &  -0.1405 &   -0.213 &         \\
15 &                   &  -0.0266 &   0.0219* &                   &  0.2145 &  0.2175* &   0.1929 &  -0.0406 &   -0.191 &         \\
19 &           0.1522* &   0.0115 &    0.0006 &                   &  0.2161 &  0.2217* &   0.2211 &  -0.0713 &  -0.1456 &         \\
20 &                   &   0.0331 &   0.0578* &                   &  0.2263 &   0.2333 &  0.2592* &   0.0421 &  -0.1677 &         \\
23 &                   &  0.0429* &     0.028 &                   &  0.2507 &  0.2546* &   0.2437 &   0.0442 &  -0.1689 &  0.0543 \\
25 &                   &  0.0331* &    0.0078 &                   &  0.2602 &  0.2622* &   0.2572 &   0.0998 &  -0.1571 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &   0.9566 &  \textbf{1.0}* &      1.0 &  \textbf{1.0}* &  0.6242 &  0.6681 &  0.6743 &     1.0* &  0.7094 &         \\
6  &          &         0.9852 &  0.9974* &         0.9912 &  0.6598 &  0.6673 &  0.5855 &     1.0* &   0.727 &         \\
7  &   0.9757 &         0.9899 &  0.9927* &                &  0.6683 &  0.6433 &  0.6386 &     1.0* &  0.7406 &         \\
8  &          &         0.9873 &  0.9968* &           1.0* &  0.6756 &  0.6485 &  0.6474 &   0.9942 &  0.7385 &         \\
9  &  0.9931* &         0.9785 &    0.984 &           1.0* &  0.7008 &  0.6697 &  0.6444 &   0.9903 &  0.7589 &         \\
10 &          &         0.9796 &  0.9869* &                &  0.6967 &  0.6656 &  0.6532 &  0.9816* &  0.7588 &         \\
11 &  0.9856* &         0.9832 &   0.9814 &                &  0.6912 &  0.6736 &  0.6433 &  0.9779* &  0.7488 &         \\
13 &  0.9948* &         0.9808 &    0.987 &         0.9846 &  0.7042 &  0.6911 &  0.6909 &  0.9847* &  0.7689 &         \\
15 &          &         0.9805 &  0.9807* &        0.9889* &  0.7367 &  0.7284 &  0.7168 &   0.9825 &  0.7683 &         \\
16 &          &        0.9758* &   0.9738 &        0.9883* &   0.742 &  0.7207 &  0.7024 &    0.984 &  0.7865 &         \\
17 &   0.995* &         0.9786 &   0.9767 &                &  0.7424 &  0.7271 &  0.7146 &  0.9782* &  0.7733 &         \\
20 &          &          0.975 &   0.979* &                &  0.7337 &  0.7294 &  0.7155 &  0.9797* &  0.7981 &  0.9244 \\
21 &  0.9971* &         0.9719 &   0.9782 &                &  0.7353 &  0.7419 &   0.732 &  0.9793* &  0.7801 &         \\
25 &          &         0.9749 &  0.9803* &                &  0.7414 &  0.7502 &  0.7643 &  0.9825* &  0.8099 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                &   0.9591 &   0.977* &  \textbf{1.0}* &   0.551 &   0.551 &   0.551 &    0.984 &  0.8398 &        \\
6  &  \textbf{1.0}* &   0.9904 &   0.9776 &           1.0* &  0.4982 &  0.4982 &  0.4982 &   0.9715 &   0.908 &        \\
7  &           1.0* &   0.9583 &   0.9908 &                &  0.4886 &  0.4886 &  0.4886 &  0.9823* &  0.8773 &        \\
10 &                &  0.9728* &   0.9592 &                &  0.6516 &  0.6526 &  0.6569 &  0.9656* &  0.9244 &        \\
11 &                &   0.9646 &  0.9773* &           1.0* &  0.7111 &  0.7105 &  0.7101 &   0.9806 &  0.9313 &        \\
12 &           1.0* &   0.9759 &   0.9644 &                &  0.7579 &  0.7574 &  0.6799 &  0.9829* &  0.9232 &        \\
13 &           1.0* &   0.9387 &    0.974 &           1.0* &  0.7947 &  0.7943 &  0.7905 &   0.9758 &  0.9255 &        \\
15 &                &   0.9641 &  0.9909* &                &   0.743 &  0.7427 &  0.7436 &  0.9819* &  0.9372 &        \\
20 &        0.9994* &   0.9835 &   0.9757 &                &  0.8455 &  0.8448 &  0.8452 &  0.9874* &  0.9415 &        \\
22 &        0.9996* &   0.9844 &   0.9881 &         0.994* &  0.8712 &  0.8705 &  0.8525 &    0.981 &  0.9404 &        \\
25 &                &  0.9872* &   0.9867 &        0.9969* &  0.8819 &  0.8813 &  0.8783 &   0.9781 &  0.9488 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &  \textbf{1.0}* &     1.0* &      1.0 &   0.942 &  0.9371 &  0.9429 &  0.9309 &  \textbf{1.0}* &  0.9511 &         \\
8  &           1.0* &   0.9986 &      1.0 &  0.9897 &  0.9523 &  0.9532 &  0.9359 &           1.0* &  0.9503 &         \\
10 &                &     1.0* &   0.9987 &         &  0.9535 &  0.9543 &  0.9431 &        0.9991* &  0.9469 &         \\
13 &           1.0* &   0.9985 &   0.9987 &   0.995 &  0.9481 &  0.9412 &  0.9395 &        0.9994* &  0.9594 &         \\
15 &           1.0* &   0.9992 &   0.9985 &         &   0.949 &  0.9392 &  0.9482 &        0.9995* &  0.9618 &         \\
18 &                &  0.9991* &   0.9975 &         &  0.9436 &  0.9424 &  0.9516 &         0.999* &   0.968 &  0.9293 \\
20 &                &  0.9984* &   0.9977 &         &  0.9503 &  0.9458 &  0.9277 &        0.9974* &  0.9722 &         \\
23 &           1.0* &   0.9968 &   0.9981 &  0.9961 &  0.9537 &   0.948 &  0.9412 &        0.9982* &  0.9725 &         \\
24 &                &   0.9967 &  0.9983* &  0.9958 &  0.9555 &  0.9499 &  0.9492 &        0.9978* &   0.976 &         \\
25 &           1.0* &    0.997 &   0.9979 &         &  0.9543 &  0.9493 &  0.9482 &        0.9979* &  0.9801 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &          &  \textbf{1.0}* &      1.0 &  \textbf{1.0}* &  0.9796 &  0.9796 &  0.9943 &     1.0* &  0.9176 &         \\
6  &          &           1.0* &      1.0 &           1.0* &  0.9864 &  0.9835 &  0.9838 &      1.0 &  0.9283 &         \\
10 &   0.9943 &           1.0* &      1.0 &                &  0.9845 &  0.9819 &  0.9808 &     1.0* &  0.9332 &         \\
11 &          &           1.0* &      1.0 &         0.9985 &  0.9866 &  0.9844 &  0.9814 &  0.9993* &  0.9575 &         \\
15 &          &        0.9992* &   0.9985 &                &  0.9912 &  0.9893 &  0.9756 &     1.0* &  0.9516 &         \\
19 &  0.9988* &         0.9939 &   0.9962 &                &  0.9896 &  0.9899 &  0.9828 &  0.9989* &  0.9671 &         \\
20 &          &         0.9975 &  0.9977* &                &  0.9906 &  0.9909 &  0.9836 &  0.9988* &  0.9687 &         \\
23 &          &         0.9957 &  0.9975* &                &  0.9926 &  0.9925 &   0.986 &  0.9963* &  0.9724 &  0.9075 \\
25 &          &         0.9912 &  0.9955* &                &  0.9932 &  0.9929 &  0.9799 &  0.9977* &  0.9718 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &  \textbf{0.2174}* &   0.1701 &    0.163 &  \textbf{0.2217}* &    0.183 &  0.1661 &   0.1612 &   0.1701 &  0.1801 &         \\
6  &                   &    0.153 &  0.1888* &            0.1824 &  0.1861* &  0.1821 &   0.1842 &   0.1667 &   0.183 &         \\
7  &           0.2122* &     0.17 &   0.1757 &                   &  0.1805* &  0.1793 &   0.1793 &    0.175 &  0.1763 &         \\
8  &                   &  0.1895* &   0.1873 &            0.1823 &  0.1876* &  0.1831 &   0.1699 &    0.181 &    0.17 &         \\
9  &            0.1963 &  0.2017* &   0.1804 &           0.1931* &    0.189 &  0.1812 &   0.1801 &   0.1848 &  0.1721 &         \\
10 &                   &   0.1845 &  0.2045* &                   &  0.1844* &  0.1736 &     0.17 &   0.1766 &  0.1685 &         \\
11 &           0.2082* &   0.1913 &    0.185 &                   &   0.1829 &  0.1818 &   0.1764 &  0.1864* &  0.1653 &         \\
13 &           0.1933* &   0.1853 &   0.1843 &            0.1692 &   0.1785 &  0.1811 &   0.1793 &  0.1852* &  0.1694 &         \\
15 &                   &    0.185 &  0.1959* &            0.1715 &  0.1766* &  0.1753 &   0.1748 &   0.1752 &  0.1653 &         \\
16 &                   &  0.1821* &   0.1758 &            0.1854 &   0.1744 &  0.1751 &   0.1772 &   0.192* &  0.1666 &         \\
17 &            0.1708 &  0.1809* &   0.1782 &                   &   0.1745 &  0.1739 &  0.1818* &   0.1691 &  0.1695 &         \\
20 &                   &   0.1659 &  0.1676* &                   &   0.1747 &  0.1708 &   0.1724 &  0.1763* &  0.1572 &  0.0973 \\
21 &            0.1595 &  0.1707* &   0.1705 &                   &   0.1768 &  0.1739 &   0.179* &   0.1691 &  0.1563 &         \\
25 &                   &   0.1667 &  0.1779* &                   &   0.175* &  0.1708 &   0.1719 &   0.1655 &   0.148 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &          &   0.2257 &           0.2582* &  0.2527 &  \textbf{0.2622}* &   0.2622 &   0.2622 &  0.2616 &  0.2239 &        \\
6  &   0.2145 &     0.22 &  \textbf{0.2612}* &  0.2273 &           0.2611* &   0.2611 &   0.2611 &  0.2366 &   0.216 &        \\
7  &  0.2162* &   0.1919 &            0.2149 &         &           0.2504* &   0.2504 &   0.2504 &  0.2235 &  0.1978 &        \\
10 &          &   0.2169 &           0.2329* &         &           0.2338* &   0.2338 &   0.2309 &  0.2164 &  0.1898 &        \\
11 &          &  0.2104* &            0.2059 &  0.1966 &            0.2244 &   0.2259 &  0.2268* &  0.1927 &  0.1996 &        \\
12 &   0.2093 &   0.2015 &           0.2179* &         &            0.2373 &  0.2386* &   0.2345 &  0.2311 &  0.2043 &        \\
13 &   0.1935 &   0.2086 &           0.2277* &  0.1966 &            0.2355 &  0.2369* &    0.235 &  0.2185 &  0.1989 &        \\
15 &          &   0.1965 &           0.2123* &         &            0.2387 &  0.2398* &   0.2317 &  0.1963 &  0.1906 &        \\
20 &   0.1741 &   0.1815 &           0.1822* &         &             0.226 &    0.226 &  0.2385* &  0.2027 &  0.1905 &        \\
22 &   0.1826 &  0.1886* &            0.1876 &  0.1814 &            0.2204 &  0.2205* &   0.2163 &  0.2003 &  0.1843 &        \\
25 &          &   0.1918 &           0.2008* &  0.1916 &            0.2135 &   0.2137 &  0.2199* &  0.1772 &  0.1799 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  0.2015 &  0.2125* &  0.1864 &    0.257 &  \textbf{0.2608}* &   0.2258 &   0.2239 &  0.1946 &         \\
8  &            0.2138 &  0.1952 &  0.2184* &  0.1748 &   0.2246 &           0.2315* &   0.2249 &   0.2019 &  0.1673 &         \\
10 &                   &  0.2081 &  0.2155* &         &  0.2184* &            0.2101 &   0.2039 &   0.2105 &  0.1701 &         \\
13 &  \textbf{0.2474}* &  0.2172 &   0.2074 &  0.1695 &  0.2135* &            0.2122 &    0.208 &   0.1999 &  0.1706 &         \\
15 &            0.2111 &  0.2071 &  0.2204* &         &   0.2074 &            0.2006 &    0.207 &  0.2135* &  0.1745 &         \\
18 &                   &   0.208 &  0.2232* &         &   0.2027 &            0.1983 &   0.1929 &  0.2239* &  0.1612 &  0.1234 \\
20 &                   &  0.1938 &  0.2095* &         &   0.1994 &           0.2032* &   0.1967 &   0.2032 &  0.1701 &         \\
23 &            0.2054 &  0.2136 &  0.2149* &  0.1766 &   0.2056 &            0.2077 &  0.2126* &   0.2033 &   0.164 &         \\
24 &                   &  0.1981 &  0.2192* &  0.1709 &   0.2026 &            0.2042 &   0.1922 &  0.2053* &  0.1737 &         \\
25 &            0.1993 &  0.1965 &  0.2186* &         &   0.2053 &           0.2091* &   0.1979 &   0.2074 &  0.1668 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  0.1287* &   0.1226 &         &  0.1445 &           0.1471* &   0.143 &  0.1242 &  0.1066 &         \\
6  &                   &  0.1498* &   0.1175 &  0.1315 &  0.1434 &           0.1499* &  0.1498 &  0.1267 &  0.1124 &         \\
10 &  \textbf{0.1619}* &   0.1475 &   0.1458 &         &  0.1473 &           0.1574* &  0.1562 &  0.1388 &  0.1168 &         \\
11 &                   &  0.1612* &    0.147 &  0.1278 &  0.1619 &  \textbf{0.1712}* &  0.1348 &  0.1374 &   0.121 &         \\
15 &                   &  0.1599* &    0.156 &         &  0.1531 &           0.1602* &  0.1441 &   0.143 &  0.1109 &         \\
19 &             0.138 &   0.1521 &  0.1522* &         &  0.1515 &           0.1572* &  0.1533 &  0.1405 &  0.1049 &         \\
20 &                   &   0.1487 &  0.1577* &         &  0.1523 &           0.1573* &  0.1553 &  0.1386 &   0.114 &         \\
23 &                   &   0.1563 &  0.1617* &         &  0.1578 &           0.1623* &  0.1574 &  0.1509 &  0.1208 &  0.1034 \\
25 &                   &   0.1472 &  0.1511* &         &   0.157 &           0.1614* &  0.1553 &  0.1452 &  0.1121 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &            1.4708 &  1.6094* &   1.6094 &    1.443 &  0.8017 &   0.873 &  0.8835 &           1.6094* &  1.0062 &         \\
6  &                   &   1.7224 &  1.7686* &   1.7224 &  0.9095 &   0.914 &   0.767 &           1.7917* &  1.0947 &         \\
7  &            1.7874 &   1.8666 &  1.8864* &          &  1.0166 &  0.9065 &  0.8788 &           1.9458* &  1.2851 &         \\
8  &                   &   1.9581 &  2.0447* &  2.0794* &  1.0179 &   0.904 &  0.9491 &            2.0274 &    1.35 &         \\
9  &           2.1201* &   2.0123 &   2.0585 &  2.1971* &  1.1531 &  1.0179 &  0.9222 &            2.1047 &  1.5212 &         \\
10 &                   &   2.1084 &  2.1777* &          &  1.2001 &  1.0347 &  1.0897 &           2.1223* &  1.5763 &         \\
11 &            2.237* &    2.234 &    2.234 &          &  1.2194 &  1.1312 &  1.1036 &           2.1866* &  1.4958 &         \\
13 &           2.4918* &   2.3862 &   2.4155 &   2.3918 &  1.2885 &  1.1686 &  1.2379 &           2.4115* &  1.6679 &         \\
15 &                   &   2.4525 &  2.4872* &  2.5641* &  1.4459 &   1.342 &  1.3702 &            2.4884 &  1.7475 &         \\
16 &                   &   2.469* &   2.4653 &  2.6093* &  1.4773 &  1.3603 &  1.3751 &            2.5547 &  1.9032 &         \\
17 &           2.7597* &   2.5537 &   2.5823 &          &  1.4562 &  1.3921 &  1.3508 &           2.5537* &  1.8883 &         \\
20 &                   &    2.635 &  2.7052* &          &  1.5268 &  1.5015 &  1.4407 &           2.7248* &   1.989 &  2.1794 \\
21 &  \textbf{2.9783}* &   2.6428 &   2.7447 &          &  1.5273 &  1.5209 &  1.5019 &           2.7364* &  2.0082 &         \\
25 &                   &   2.8436 &  2.8942* &          &  1.6526 &  1.6331 &  1.6837 &  \textbf{2.9399}* &  2.2226 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &   1.4326 &  1.4985* &           1.6094* &  0.8331 &  0.8331 &  0.8331 &   1.5262 &  1.2071 &        \\
6  &           1.7917* &   1.7224 &   1.6531 &           1.7917* &  0.8726 &  0.8726 &  0.8726 &     1.63 &  1.4739 &        \\
7  &           1.9458* &   1.7676 &   1.8666 &                   &  0.9169 &  0.9169 &  0.9169 &  1.8468* &  1.5075 &        \\
10 &                   &  2.1118* &   2.0043 &                   &  1.2688 &  1.2827 &  1.3104 &  2.0702* &  1.9318 &        \\
11 &                   &   2.1567 &  2.2228* &           2.3978* &  1.4329 &  1.4203 &  1.4203 &   2.2922 &  2.0403 &        \\
12 &           2.4848* &   2.3187 &   2.2045 &                   &  1.5772 &  1.5656 &  1.3979 &  2.3534* &  2.0444 &        \\
13 &           2.5648* &   2.1589 &   2.3208 &           2.5648* &  1.7164 &  1.7057 &   1.691 &   2.3689 &  2.0941 &        \\
15 &                   &   2.3705 &  2.6028* &                   &  1.6717 &  1.6625 &  1.6959 &  2.5403* &  2.2098 &        \\
20 &           2.9828* &   2.7728 &   2.7231 &                   &  2.0667 &  2.0624 &  2.0676 &  2.8491* &  2.4686 &        \\
22 &  \textbf{3.0785}* &   2.8529 &   2.9199 &           2.9893* &  2.2212 &   2.211 &  2.1862 &   2.8671 &  2.5818 &        \\
25 &                   &   2.9698 &  3.0007* &  \textbf{3.1465}* &  2.3682 &  2.3537 &  2.3135 &   3.0356 &  2.6802 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  1.6094* &   1.6094 &   1.443 &  1.3321 &  1.3599 &  1.2662 &           1.6094* &  1.4049 &         \\
8  &           2.0794* &    2.062 &   2.0794 &    2.01 &  1.7544 &  1.7652 &  1.6547 &           2.0794* &  1.7685 &         \\
10 &                   &  2.3025* &   2.2886 &         &   1.935 &  1.9325 &  1.8388 &           2.2886* &  1.9507 &         \\
13 &           2.5648* &   2.5435 &   2.5435 &  2.5008 &  2.0675 &  2.0047 &  2.0144 &           2.5542* &  2.1643 &         \\
15 &           2.7079* &   2.6894 &   2.6894 &         &  2.1729 &  2.0862 &  2.2128 &           2.6987* &   2.293 &         \\
18 &                   &  2.8748* &   2.8671 &         &  2.2281 &  2.2029 &  2.3116 &           2.8748* &  2.4555 &  2.0711 \\
20 &                   &   2.9539 &  2.9609* &         &  2.3723 &  2.3081 &  2.1905 &            2.947* &  2.6156 &         \\
23 &           3.1353* &   3.0486 &    3.087 &  3.0538 &  2.4895 &  2.4021 &  2.3161 &           3.0931* &  2.7141 &         \\
24 &                   &    3.097 &  3.1201* &  3.1006 &  2.5302 &  2.4398 &  2.4627 &           3.1258* &  2.7608 &         \\
25 &  \textbf{3.2186}* &   3.1389 &   3.1632 &         &  2.5498 &  2.4629 &  2.4282 &  \textbf{3.1666}* &   2.845 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &          &  1.6094* &            1.6094 &          &  1.5262 &  1.5262 &  1.5817 &           1.6094* &  1.3494 &         \\
6  &          &  1.7917* &            1.7917 &  1.7999* &  1.7224 &  1.6993 &  1.6993 &            1.7917 &  1.4826 &         \\
10 &   2.2332 &  2.3025* &            2.3025 &          &   2.162 &  2.1257 &  2.1777 &           2.3025* &    1.85 &         \\
11 &          &  2.3978* &            2.3978 &   2.3726 &  2.2575 &  2.2244 &  2.2401 &           2.3852* &  2.1087 &         \\
15 &          &  2.6894* &            2.6802 &          &    2.59 &  2.5566 &  2.4594 &           2.7079* &  2.3294 &         \\
19 &  2.9304* &   2.8612 &            2.8786 &          &  2.7828 &   2.781 &  2.6879 &           2.9224* &   2.583 &         \\
20 &          &  2.9539* &             2.947 &          &  2.8421 &  2.8404 &  2.7451 &           2.9747* &  2.6354 &         \\
23 &          &   3.0569 &            3.069* &          &  2.9898 &  2.9763 &  2.8949 &           3.0569* &   2.772 &  1.9899 \\
25 &          &   3.0682 &  \textbf{3.1355}* &          &  3.0703 &  3.0523 &  2.8883 &  \textbf{3.1632}* &   2.818 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &           0.3657* &   0.3536 &   0.3536 &           0.3657* &   0.364 &   0.3317 &   0.3202 &   0.3536 &   0.3518 &        \\
6  &                   &  0.3499* &   0.3476 &           0.3533* &  0.3262 &   0.3187 &   0.3237 &   0.3464 &   0.3441 &        \\
7  &           0.3512* &   0.3448 &    0.344 &                   &  0.3215 &   0.3153 &   0.3091 &  0.3416* &   0.3391 &        \\
8  &                   &  0.3423* &   0.3393 &            0.3381 &  0.3307 &   0.3175 &   0.3117 &  0.3399* &   0.3387 &        \\
9  &            0.3387 &   0.341* &   0.3396 &            0.3354 &  0.3298 &   0.3062 &   0.3092 &  0.3382* &   0.3345 &        \\
10 &                   &  0.3385* &   0.3367 &                   &  0.3304 &    0.301 &   0.3243 &  0.3381* &   0.3239 &        \\
11 &           0.3362* &   0.3356 &   0.3356 &                   &  0.3219 &    0.298 &   0.3197 &   0.337* &   0.3292 &        \\
13 &  \textbf{0.3676}* &   0.3329 &   0.3321 &  \textbf{0.4142}* &  0.3219 &   0.2995 &   0.3175 &   0.3323 &   0.3389 &        \\
15 &                   &  0.3323* &   0.3315 &           0.3898* &  0.3403 &   0.3429 &   0.3314 &   0.3315 &   0.3327 &        \\
16 &                   &   0.3323 &  0.3325* &           0.3606* &  0.3372 &   0.3415 &   0.3094 &   0.3303 &   0.3286 &        \\
17 &            0.331* &   0.3307 &   0.3302 &                   &    0.34 &  0.3418* &   0.3321 &   0.3305 &    0.324 &        \\
20 &                   &  0.3299* &   0.3288 &                   &  0.3344 &   0.3362 &   0.3371 &   0.3284 &  0.3395* &  0.338 \\
21 &            0.3249 &    0.33* &   0.3283 &                   &  0.3358 &    0.336 &   0.3375 &   0.3284 &    0.34* &        \\
25 &                   &  0.3273* &   0.3265 &                   &  0.3314 &   0.3301 &  0.3411* &   0.3262 &   0.3377 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  0.3657* &   0.3606 &            0.3588 &  0.4153* &   0.4153 &   0.4153 &  0.3588 &  0.3824 &        \\
6  &            0.3499 &   0.3499 &  0.3533* &            0.3464 &  0.4118* &   0.4118 &   0.4118 &  0.3544 &  0.3655 &        \\
7  &            0.3432 &  0.3488* &   0.3448 &                   &  0.4062* &   0.4062 &   0.4062 &  0.3456 &  0.3651 &        \\
10 &                   &   0.3388 &  0.3435* &                   &  0.3794* &   0.3791 &   0.3784 &  0.3399 &  0.3475 &        \\
11 &                   &  0.3379* &   0.3367 &            0.3329 &   0.3701 &  0.3704* &   0.3704 &  0.3344 &  0.3441 &        \\
12 &            0.3303 &    0.335 &  0.3377* &                   &   0.3602 &   0.3604 &  0.3693* &  0.3333 &  0.3447 &        \\
13 &            0.3291 &  0.3399* &    0.335 &            0.3291 &   0.3545 &   0.3547 &  0.3551* &  0.3331 &   0.344 &        \\
15 &                   &  0.3349* &   0.3292 &                   &   0.3589 &   0.359* &   0.3564 &  0.3304 &  0.3403 &        \\
20 &           0.3611* &   0.3275 &   0.3289 &                   &   0.3424 &  0.3426* &   0.3424 &  0.3266 &  0.3366 &        \\
22 &  \textbf{0.3846}* &   0.3265 &   0.3258 &  \textbf{0.5738}* &   0.3386 &   0.3388 &   0.3408 &  0.3267 &  0.3348 &        \\
25 &                   &  0.3253* &   0.3253 &           0.3793* &    0.339 &   0.3392 &   0.3358 &  0.3251 &  0.3324 &        \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &         &  \textbf{0.3536}* &   0.3536 &  \textbf{0.364}* &   0.3446 &   0.3518 &    0.341 &  0.3536 &   0.3588 &         \\
8  &  0.3381 &           0.3387* &   0.3381 &           0.3423 &    0.332 &    0.332 &    0.335 &  0.3381 &  0.3429* &         \\
10 &         &            0.3333 &  0.3337* &                  &    0.341 &   0.3385 &  0.3414* &  0.3337 &   0.3341 &         \\
13 &  0.3291 &           0.3296* &   0.3296 &           0.3389 &   0.3391 &  0.3395* &   0.3377 &  0.3294 &   0.3285 &         \\
15 &  0.3273 &           0.3276* &   0.3276 &                  &  0.3375* &   0.3372 &   0.3341 &  0.3275 &   0.3349 &         \\
18 &         &            0.3256 &  0.3257* &                  &  0.3357* &   0.3346 &   0.3293 &  0.3256 &   0.3261 &  0.3341 \\
20 &         &            0.325* &   0.3249 &                  &    0.333 &   0.3327 &  0.3388* &   0.325 &   0.3292 &         \\
23 &  0.3235 &           0.3243* &   0.3238 &           0.3251 &   0.3315 &    0.332 &  0.3322* &  0.3238 &   0.3298 &         \\
24 &         &           0.3238* &   0.3236 &          0.3493* &   0.3311 &   0.3316 &   0.3299 &  0.3236 &   0.3257 &         \\
25 &  0.3227 &           0.3236* &   0.3233 &                  &   0.3311 &  0.3315* &   0.3254 &  0.3233 &   0.3237 &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{3}{>{\columncolor[gray]{0.9}}c|}{SBERT embeddings}   &    \multicolumn{7}{>{\columncolor[gray]{0.9}}c}{BoW}\\
Topics &         \pst &     CTM &    ZSTM &             \pst &    Agg. & Agg.+KM &      KM &  N-PLDA &     LDA &  DBScan \\
\midrule
5  &                   &  0.3536* &   0.3536 &                   &  0.3588* &   0.3588 &   0.3553 &  0.3536 &   0.3536 &          \\
6  &                   &  0.3464* &   0.3464 &  \textbf{0.4036}* &   0.3499 &    0.351 &    0.351 &  0.3464 &   0.3555 &          \\
10 &           0.3352* &   0.3333 &   0.3333 &                   &   0.3377 &  0.3385* &   0.3367 &  0.3333 &   0.3344 &          \\
11 &                   &  0.3317* &   0.3317 &            0.3323 &   0.3356 &   0.3362 &   0.3362 &   0.332 &   0.337* &          \\
15 &                   &   0.3276 &  0.3278* &                   &   0.3298 &   0.3303 &   0.332* &  0.3273 &    0.332 &          \\
19 &  \textbf{0.4105}* &    0.326 &   0.3257 &                   &   0.3274 &   0.3273 &  0.3286* &  0.3252 &   0.3263 &          \\
20 &                   &   0.325* &    0.325 &                   &   0.3267 &   0.3266 &   0.3277 &  0.3247 &  0.3289* &          \\
23 &                   &  0.3242* &    0.324 &                   &   0.3251 &   0.3252 &   0.3263 &  0.3242 &   0.3288 &  0.3468* \\
25 &                   &  0.3243* &   0.3236 &                   &   0.3245 &   0.3246 &   0.3267 &  0.3233 &  0.3289* &          \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
5   &           0.7005* &          &    0.356 &            0.3809 &  0.4485* \\
6   &                   &          &   0.4154 &           0.4332* &    0.431 \\
7   &                   &          &   0.4515 &  \textbf{0.4702}* &   0.4492 \\
8   &  \textbf{0.7044}* &          &   0.4043 &           0.4361* &   0.4333 \\
9   &                   &          &    0.405 &           0.4204* &   0.3755 \\
10  &                   &          &  0.4187* &            0.4186 &   0.3843 \\
11  &                   &          &   0.433* &            0.4296 &   0.4102 \\
13  &                   &          &   0.4095 &            0.3794 &  0.4303* \\
15  &           0.6296* &          &   0.4121 &            0.3772 &  0.4622* \\
16  &                   &          &   0.4214 &            0.3966 &  0.4465* \\
17  &                   &          &   0.3809 &            0.3964 &    0.45* \\
20  &                   &          &   0.3931 &            0.3935 &  0.4418* \\
21  &                   &          &   0.3905 &            0.4027 &  0.4353* \\
25  &           0.6744* &          &  0.4063* &            0.3661 &   0.4004 \\
114 &                   &  0.6546* &          &                   &          \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
2  &          &  \textbf{0.7799}* &                  &              &          \\
4  &   0.701* &                   &                  &              &          \\
5  &          &                   &          0.4237* &              &    0.391 \\
6  &          &                   &           0.3765 &      0.4836* &   0.4322 \\
7  &   0.711* &                   &           0.5109 &      0.5307* &   0.4022 \\
10 &          &                   &          0.5008* &       0.4967 &   0.4731 \\
11 &          &                   &           0.4748 &       0.491* &   0.4734 \\
12 &          &                   &          0.5215* &       0.5144 &   0.4736 \\
13 &  0.7014* &                   &           0.4626 &      0.5006* &   0.4934 \\
15 &          &                   &           0.5259 &      0.5363* &    0.486 \\
20 &  0.7022* &                   &          0.5654* &       0.5385 &   0.5324 \\
22 &          &                   &           0.5052 &       0.5147 &  0.5297* \\
25 &          &                   &  \textbf{0.568}* &       0.5297 &   0.5286 \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
5   &  \textbf{0.2013}* &          &  -0.2067 &           -0.0966* &   -0.1316 \\
6   &                   &          &  -0.1502 &            -0.063* &   -0.1563 \\
7   &                   &          &  -0.1527 &  \textbf{-0.0542}* &   -0.1332 \\
8   &           0.1981* &          &  -0.1377 &           -0.0785* &   -0.1056 \\
9   &                   &          &  -0.1395 &           -0.1011* &   -0.1284 \\
10  &                   &          &  -0.1335 &           -0.1145* &   -0.1312 \\
11  &                   &          &  -0.1345 &           -0.0869* &   -0.1274 \\
13  &                   &          &  -0.1225 &            -0.1312 &  -0.0922* \\
15  &           0.1216* &          &  -0.1384 &            -0.1345 &  -0.0925* \\
16  &                   &          &  -0.113* &            -0.1373 &    -0.113 \\
17  &                   &          &  -0.1565 &            -0.1219 &  -0.0966* \\
20  &                   &          &   -0.137 &            -0.1445 &  -0.1016* \\
21  &                   &          &  -0.1331 &             -0.132 &  -0.0874* \\
25  &           0.1777* &          &  -0.124* &             -0.152 &    -0.129 \\
114 &                   &  0.0994* &          &                    &           \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
2  &          &  \textbf{0.1873}* &          &                   &           \\
4  &  0.1466* &                   &          &                   &           \\
5  &          &                   &   -0.153 &                   &  -0.1215* \\
6  &          &                   &    -0.13 &          -0.0747* &   -0.0919 \\
7  &  0.1595* &                   &  -0.0556 &          -0.0294* &   -0.1073 \\
10 &          &                   &  -0.0705 &           -0.0626 &  -0.0424* \\
11 &          &                   &  -0.0619 &           -0.035* &   -0.0442 \\
12 &          &                   &  -0.0497 &           -0.0441 &  -0.0402* \\
13 &  0.1645* &                   &  -0.0519 &           -0.0389 &  -0.0268* \\
15 &          &                   &  -0.0438 &  \textbf{0.0091}* &   -0.0418 \\
20 &  0.1514* &                   &   -0.011 &           -0.0156 &  -0.0087* \\
22 &          &                   &  -0.0671 &           -0.0325 &  -0.0179* \\
25 &          &                   &   -0.018 &          -0.0146* &   -0.0204 \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
5   &  \textbf{1.0}* &          &  \textbf{1.0}* &          1.0 &     1.0 \\
6   &                &          &           1.0* &          1.0 &     1.0 \\
7   &                &          &           1.0* &          1.0 &     1.0 \\
8   &        0.9955* &          &           1.0* &          1.0 &     1.0 \\
9   &                &          &           1.0* &          1.0 &     1.0 \\
10  &                &          &           1.0* &          1.0 &     1.0 \\
11  &                &          &           1.0* &          1.0 &     1.0 \\
13  &                &          &           1.0* &          1.0 &     1.0 \\
15  &        0.9936* &          &           1.0* &          1.0 &     1.0 \\
16  &                &          &           1.0* &          1.0 &     1.0 \\
17  &                &          &           1.0* &          1.0 &     1.0 \\
20  &                &          &           1.0* &          1.0 &     1.0 \\
21  &                &          &           1.0* &          1.0 &  0.9998 \\
25  &        0.9957* &          &           1.0* &          1.0 &  0.9999 \\
114 &                &  0.9811* &                &              &         \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
2  &  \textbf{1.0}* &  1.0* &                &              &         \\
4  &           1.0* &       &                &              &         \\
5  &                &       &  \textbf{1.0}* &              &     1.0 \\
6  &                &       &           1.0* &          1.0 &     1.0 \\
7  &           1.0* &       &           1.0* &          1.0 &     1.0 \\
10 &                &       &           1.0* &          1.0 &     1.0 \\
11 &                &       &           1.0* &          1.0 &     1.0 \\
12 &                &       &           1.0* &          1.0 &     1.0 \\
13 &           1.0* &       &           1.0* &          1.0 &     1.0 \\
15 &                &       &           1.0* &          1.0 &     1.0 \\
20 &           1.0* &       &           1.0* &          1.0 &     1.0 \\
22 &                &       &           1.0* &          1.0 &  0.9991 \\
25 &                &       &           1.0* &          1.0 &  0.9983 \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
5   &           0.1666* &         &  0.2594 &           0.3847* &   0.3187 \\
6   &                   &         &  0.2951 &            0.405* &   0.3168 \\
7   &                   &         &   0.264 &           0.3975* &   0.3514 \\
8   &  \textbf{0.2023}* &         &  0.3026 &  \textbf{0.4196}* &    0.332 \\
9   &                   &         &  0.2755 &           0.3949* &   0.3185 \\
10  &                   &         &  0.2815 &           0.3976* &   0.3333 \\
11  &                   &         &  0.2951 &           0.3945* &   0.3287 \\
13  &                   &         &  0.2764 &           0.3892* &   0.3637 \\
15  &           0.1735* &         &  0.2844 &            0.3772 &  0.3902* \\
16  &                   &         &  0.3211 &           0.3903* &   0.3835 \\
17  &                   &         &  0.3017 &            0.3769 &   0.379* \\
20  &                   &         &  0.3005 &            0.3689 &  0.3932* \\
21  &                   &         &  0.2927 &            0.3811 &  0.3907* \\
25  &           0.1441* &         &  0.3263 &            0.3641 &  0.3877* \\
114 &                   &  0.164* &         &                   &          \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
2  &          &  \textbf{0.3007}* &         &                   &          \\
4  &  0.2259* &                   &         &                   &          \\
5  &          &                   &   0.237 &                   &  0.2923* \\
6  &          &                   &  0.2399 &  \textbf{0.3808}* &   0.3096 \\
7  &  0.2302* &                   &  0.2868 &           0.3622* &   0.2968 \\
10 &          &                   &  0.2722 &            0.3525 &  0.3659* \\
11 &          &                   &  0.2955 &            0.3418 &  0.3539* \\
12 &          &                   &   0.283 &            0.3566 &  0.3653* \\
13 &  0.2412* &                   &  0.3054 &            0.3538 &  0.3697* \\
15 &          &                   &  0.2863 &           0.3632* &   0.3478 \\
20 &  0.2054* &                   &  0.3276 &           0.3492* &    0.341 \\
22 &          &                   &  0.2773 &            0.3447 &  0.3507* \\
25 &          &                   &  0.3139 &            0.3198 &  0.3556* \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
5   &           1.6094* &         &           1.6094* &       1.6094 &   1.6094 \\
6   &                   &         &           1.7917* &       1.7917 &   1.7917 \\
7   &                   &         &           1.9458* &       1.9458 &   1.9458 \\
8   &           2.0436* &         &           2.0794* &       2.0794 &   2.0794 \\
9   &                   &         &           2.1971* &       2.1971 &   2.1971 \\
10  &                   &         &           2.3025* &       2.3025 &   2.3025 \\
11  &                   &         &           2.3978* &       2.3978 &   2.3978 \\
13  &                   &         &            2.4848 &      2.5648* &   2.5648 \\
15  &           2.6071* &         &            2.6389 &      2.7079* &   2.6389 \\
16  &                   &         &           2.7724* &       2.7724 &   2.7079 \\
17  &                   &         &           2.7724* &       2.7079 &   2.7724 \\
20  &                   &         &            2.9442 &       2.9442 &  2.9955* \\
21  &                   &         &           3.0443* &       2.9955 &   3.0377 \\
25  &  \textbf{3.1217}* &         &  \textbf{3.2308}* &       3.1778 &    3.172 \\
114 &                   &  3.091* &                   &              &          \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
2  &                   &  0.6931* &                 &              &         \\
4  &           1.3863* &          &                 &              &         \\
5  &                   &          &         1.6094* &              &  1.6094 \\
6  &                   &          &         1.7917* &       1.7917 &  1.7917 \\
7  &           1.9458* &          &         1.9458* &       1.9458 &  1.9458 \\
10 &                   &          &         2.3025* &       2.3025 &  2.3025 \\
11 &                   &          &          2.3025 &      2.3978* &  2.3978 \\
12 &                   &          &         2.4848* &       2.4848 &  2.4848 \\
13 &           2.5648* &          &         2.5648* &       2.5648 &  2.5648 \\
15 &                   &          &         2.7082* &       2.7079 &  2.7079 \\
20 &  \textbf{2.9955}* &          &         2.9955* &       2.9442 &  2.9955 \\
22 &                   &          &         3.0908* &       3.0908 &  3.0632 \\
25 &                   &          &  \textbf{3.25}* &       3.2186 &  3.1666 \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
5   &           0.3536* &          &           0.3536* &       0.3536 &   0.3536 \\
6   &                   &          &           0.3464* &       0.3464 &   0.3464 \\
7   &                   &          &           0.3416* &       0.3416 &   0.3416 \\
8   &            0.386* &          &           0.3381* &       0.3381 &   0.3381 \\
9   &                   &          &           0.3354* &       0.3354 &   0.3354 \\
10  &                   &          &           0.3333* &       0.3333 &   0.3333 \\
11  &                   &          &           0.3317* &       0.3317 &   0.3317 \\
13  &                   &          &           0.3303* &       0.3291 &   0.3291 \\
15  &           0.4156* &          &           0.3282* &       0.3273 &   0.3282 \\
16  &                   &          &            0.3266 &       0.3266 &  0.3273* \\
17  &                   &          &            0.3266 &      0.3273* &   0.3266 \\
20  &                   &          &           0.3249* &       0.3249 &   0.3244 \\
21  &                   &          &             0.324 &      0.3244* &   0.3241 \\
25  &  \textbf{0.4442}* &          &  \textbf{0.7105}* &        0.323 &   0.3231 \\
114 &                   &  0.1442* &                   &              &          \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.85}}l>{\columncolor[gray]{0.9}}l|>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l>{\columncolor[gray]{0.9}}l}
\toprule
\underline{Input}    &   \multicolumn{2}{>{\columncolor[gray]{0.9}}c|}{Doc2Vec embeddings}   &    \multicolumn{3}{>{\columncolor[gray]{0.9}}c}{Word2vec embeddings}\\
{} &   \pst &               T2V &               KM & Spherical-KM &      GMM \\
\midrule
2  &                   &  0.2* &                   &              &         \\
4  &  \textbf{0.3651}* &       &                   &              &         \\
5  &                   &       &           0.3536* &              &  0.3536 \\
6  &                   &       &           0.3464* &       0.3464 &  0.3464 \\
7  &           0.3416* &       &           0.3416* &       0.3416 &  0.3416 \\
10 &                   &       &           0.3333* &       0.3333 &  0.3333 \\
11 &                   &       &           0.3333* &       0.3317 &  0.3317 \\
12 &                   &       &           0.3303* &       0.3303 &  0.3303 \\
13 &           0.3291* &       &           0.3291* &       0.3291 &  0.3291 \\
15 &                   &       &           0.3439* &       0.3273 &  0.3273 \\
20 &           0.3244* &       &            0.3244 &      0.3249* &  0.3244 \\
22 &                   &       &            0.3237 &       0.3237 &  0.324* \\
25 &                   &       &  \textbf{0.5812}* &       0.3227 &  0.3233 \\
\bottomrule
\end{tabular}
